K_{e3} decays and CKM unitarity

We present a detailed numerical study of the K_{e3} decays to O(p^6,(m_d-m_u)p^2,e^2p^2) in chiral perturbation theory with virtual photons and leptons. We describe the extraction of the CKM matrix element |V_{us}| from the experimental K_{e3} decay parameters. We propose a consistency check of the K^+_{e3} and K^0_{e3} data that is largely insensitive to the dominating theoretical uncertainties, in particular the contributions of order p^6. Our analysis is highly relevant in view of the recent high statistics measurement of the K^+_{e3} branching ratio by E865 at Brookhaven which does not indicate any significant deviation from CKM unitarity but rather a discrepancy with the present K^0_{e3} data.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments
gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

